Learning-driven Physically-aware Large-scale Circuit Gate Sizing

Gate sizing plays an important role in timing optimization after physical design. Existing machine learning-based gate sizing works cannot optimize timing on multiple timing paths simultaneously and neglect the physical constraint on layouts. They cause sub-optimal sizing solutions and low-efficiency issues when compared with commercial gate sizing tools. In this work, we propose a learning-driven physically-aware gate sizing framework to optimize timing performance on large-scale circuits efficiently. In our gradient descent optimization-based work, for obtaining accurate gradients, a multi-modal gate sizing-aware timing model is achieved via learning timing information on multiple timing paths and physical information on multiple-scaled layouts jointly. Then, gradient generation based on the sizing-oriented estimator and adaptive back-propagation are developed to update gate sizes. Our results demonstrate that our work achieves higher timing performance improvements in a faster way compared with the commercial gate sizing tool.

==> pgfplot/addersigprob.tex <==

\pgfplotsset{
    width =0.45\textwidth,
    height=0.29\textwidth
}

\begin{tikzpicture}[scale=0.79]
\tikzstyle{every node}=[font=\small]
\begin{axis}[
    width =284.4pt,
    height=0.28\textwidth,
xmin=0.0, xmax=100,
ymin=0, ymax=750,
%xmin=0.5,
ybar, 
%xbar=0pt,
%bar width=.13,
bar width=23.7pt,
%enlargelimits=0.15,
%max space between ticks=100cm,
xtick={0,10,20,30,40,50,60,70,80,90,100},
ytick={100,400,700},
%nodes near coords,
xlabel={Path Delay Optimization (\%)},
%xticklabel style={rotate=45},
ylabel={\#Paths},
xtick align=inside,
area legend,
legend style={
	draw=none,
	anchor=north,
	at={(1.260,1.000)},
	%scale=0.5,
},
reverse legend,
]
\addplot[draw=black, fill=xzblue]
coordinates
{(5,112) (15,73) (25,481) (35,225) (45,466) (55,710) (65,221) (75,696) (85,89) (95,119)};
%\addlegendentry{$ \mathrm{C_{total}}  $};

\end{axis}
\end{tikzpicture}


%(0.05,112) (0.15,73) (0.25,481) (0.35,225) (0.45,466) (0.55,710) (0.65,221) (0.75,696) (0.85,89) (0.95,119)

==> pgfplot/bar-graph-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\thispagestyle{empty}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
\begin{axis}[
width=.56\linewidth,
height=.58\linewidth,
xmin=0,
xmax=1.60,
%xmin=0.5,
xbar=0pt,
%bar width=.13,
bar width=4.66,
%enlargelimits=0.15,
%max space between ticks=100cm,
yticklabels={
    GCN-2,
    GCN-10,
    GIN-2,
    GIN-10,
    SAGE-2,
    SAGE-10,
    GDN-2,
    GDN-10,
},
ytick={1,2,3,4,5,6,7,8},
nodes near coords,
ytick align=inside,
area legend,
legend style={
	draw=none,
	anchor=north,
	at={(1.260,1.000)},
	%scale=0.5,
},
reverse legend,
]
\addplot[draw=black, fill= orange!70, style={/pgf/number  format/precision=3}]
coordinates
{(0.688, 1.0) (0.443,3) (0.363, 5) (1.0, 7) (0.972, 8) (0.326, 2) (0.465,4) (0.334,6)};
%\addlegendentry{$ \mathrm{C_{total}}  $};

\end{axis}
\end{tikzpicture}

\end{document}


==> pgfplot/cpd-er-new.tex <==












\pgfplotsset{
	width =0.50\textwidth,
	height=0.28\textwidth
}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[%minor tick num=0,
		samples=1000,
		%axis y line*=left,
		xmax=0.95, xmin=0.00,
ymax=2.11, ymin=0.66,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
ytick={0.7,0.9,1.1,1.3,1.5,1.7,1.9,2.1},
		ymajorgrids=true,
		grid style=dashed,
		scaled ticks=false,
		legend pos=north east,
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		%scaled y ticks=base 10:0,
		xlabel={$\mu^{\tau}$ ($\mu^{\omega}$=$1-\mu^{\tau}$)},
		ylabel={Ave. Nor. TNS},
		xlabel near ticks,
		ylabel near ticks,
		legend style={
	draw=none,
	at={(0.05,1.15)},
	anchor=west,
	legend columns=-1,
}
		]
		
		\pgfplotstableset{
			create on use/x rel/.style={
				create col/expr={
					\thisrow{0}
				}
			},
			create on use/y rel/.style={
				create col/expr={
					\thisrow{1}
				}
			}
		}
		
		
		

		\addplot +[myblue1, line width=1pt, mark=star, mark options={scale=1.0, fill=red},text mark as node=true ] table [x ={er}, y={cpd}] {tnstaterl.dat};
%\addplot +[mygrey, line width=1pt, mark=*, mark options={scale=0.5, fill=black},text mark as node=true ] table [x ={er}, y={cpd}] {cpdV-SASIMI.dat};
\addplot +[mygreen2, line width=1pt, mark=o, mark options={scale=0.5, fill=myorange},text mark as node=true ] table [x ={er}, y={cpd}] {tnstateagd.dat};
%\addplot +[mygreen, line width=1pt, mark=pentagon, mark options={scale=0.5, fill=mygreen},text mark as node=true] table [x ={er}, y={cpd}] {cpdSimple-RL.dat};
%\addplot +[myorange, line width=1pt, mark=triangle, mark options={scale=0.5, fill=myblue},text mark as node=true] table [x ={er}, y={cpd}] {cpdGCNII-RL.dat};	
\addplot +[myred1, line width=1pt, mark=square, mark options={scale=0.5, fill=mymiddle},text mark as node=true] table [x ={er}, y={cpd}] {tnstateours.dat};
\legend{GA,V-SASIMI,ModifyRL}

	\end{axis}
	
	
\end{tikzpicture}


==> pgfplot/tns-ecg.tex <==












\pgfplotsset{
	width =0.50\textwidth,
	height=0.28\textwidth
}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[%minor tick num=0,
		samples=1000,
		%axis y line*=left,
		xmax=0.95, xmin=0.00,
		ymax=2.11, ymin=0.66,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
		ytick={0.7,0.9,1.1,1.3,1.5,1.7,1.9,2.1},
		ymajorgrids=true,
		grid style=dashed,
		scaled ticks=false,
		legend pos=north east,
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		%scaled y ticks=base 10:0,
		xlabel={$\mu^{\tau}$ ($\mu^{\omega}$=$1-\mu^{\tau}$)},
		ylabel={Normalized TNS},
		xlabel near ticks,
		ylabel near ticks,
		legend style={
			draw=none,
			at={(0.5,1.0)},
			anchor=south,
			legend columns=-1,
		}
		]
		
		\pgfplotstableset{
			create on use/x rel/.style={
				create col/expr={
					\thisrow{0}
				}
			},
			create on use/y rel/.style={
				create col/expr={
					\thisrow{1}
				}
			}
		}
		
		
		
		
		\addplot +[myblue1, line width=1pt, mark=star, mark options={scale=1.0, fill=red},text mark as node=true ] table [x ={er}, y={cpd}] {tnsecgrl.dat};
		%\addplot +[mygrey, line width=1pt, mark=*, mark options={scale=0.5, fill=black},text mark as node=true ] table [x ={er}, y={cpd}] {cpdV-SASIMI.dat};
		\addplot +[mygreen2, line width=1pt, mark=o, mark options={scale=0.5, fill=myorange},text mark as node=true ] table [x ={er}, y={cpd}] {tnsecgagd.dat};
		%\addplot +[mygreen, line width=1pt, mark=pentagon, mark options={scale=0.5, fill=mygreen},text mark as node=true] table [x ={er}, y={cpd}] {cpdSimple-RL.dat};
		%\addplot +[myorange, line width=1pt, mark=triangle, mark options={scale=0.5, fill=myblue},text mark as node=true] table [x ={er}, y={cpd}] {cpdGCNII-RL.dat};	
		\addplot +[myred1, line width=1pt, mark=square, mark options={scale=0.5, fill=mymiddle},text mark as node=true] table [x ={er}, y={cpd}] {tnsecgours.dat};
		\legend{RL-Sizer,AGD,Ours}
		
	\end{axis}
	
	
\end{tikzpicture}


==> pgfplot/tns-tate.tex <==












\pgfplotsset{
	width =0.50\textwidth,
	height=0.28\textwidth
}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[%minor tick num=0,
		samples=1000,
		%axis y line*=left,
		xmax=0.95, xmin=0.00,
ymax=2.11, ymin=0.66,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
ytick={0.7,0.9,1.1,1.3,1.5,1.7,1.9,2.1},
		ymajorgrids=true,
		grid style=dashed,
		scaled ticks=false,
		legend pos=north east,
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		%scaled y ticks=base 10:0,
		xlabel={$\mu^{\tau}$ ($\mu^{\omega}$=$1-\mu^{\tau}$)},
		ylabel={Normalized TNS},
		xlabel near ticks,
		ylabel near ticks,
		legend style={
	draw=none,
	at={(0.5,1.0)},
	anchor=south,
	legend columns=-1,
}
		]
		
		\pgfplotstableset{
			create on use/x rel/.style={
				create col/expr={
					\thisrow{0}
				}
			},
			create on use/y rel/.style={
				create col/expr={
					\thisrow{1}
				}
			}
		}
		
		
		

		\addplot +[myblue1, line width=1pt, mark=star, mark options={scale=1.0, fill=red},text mark as node=true ] table [x ={er}, y={cpd}] {tnstaterl.dat};
%\addplot +[mygrey, line width=1pt, mark=*, mark options={scale=0.5, fill=black},text mark as node=true ] table [x ={er}, y={cpd}] {cpdV-SASIMI.dat};
\addplot +[mygreen2, line width=1pt, mark=o, mark options={scale=0.5, fill=myorange},text mark as node=true ] table [x ={er}, y={cpd}] {tnstateagd.dat};
%\addplot +[mygreen, line width=1pt, mark=pentagon, mark options={scale=0.5, fill=mygreen},text mark as node=true] table [x ={er}, y={cpd}] {cpdSimple-RL.dat};
%\addplot +[myorange, line width=1pt, mark=triangle, mark options={scale=0.5, fill=myblue},text mark as node=true] table [x ={er}, y={cpd}] {cpdGCNII-RL.dat};	
\addplot +[myred1, line width=1pt, mark=square, mark options={scale=0.5, fill=mymiddle},text mark as node=true] table [x ={er}, y={cpd}] {tnstateours.dat};
		\legend{RL-Sizer,AGD,Ours}

	\end{axis}
	
	
\end{tikzpicture}


==> pgfplot/wns-ecg.tex <==












\pgfplotsset{
	width =0.50\textwidth,
	height=0.28\textwidth
}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[%minor tick num=0,
		samples=1000,
		%axis y line*=left,
		xmax=0.95, xmin=0.00,
		ymax=2.11, ymin=0.66,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
		ytick={0.7,0.9,1.1,1.3,1.5,1.7,1.9,2.1},
		ymajorgrids=true,
		grid style=dashed,
		scaled ticks=false,
		legend pos=north east,
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		%scaled y ticks=base 10:0,
		xlabel={$\mu^{\omega}$ ($\mu^{\tau}$=$1-\mu^{\omega}$)},
		ylabel={Normalized WNS},
		xlabel near ticks,
		ylabel near ticks,
		legend style={
			draw=none,
			at={(0.5,1.0)},
			anchor=south,
			legend columns=-1,
		}
		]
		
		\pgfplotstableset{
			create on use/x rel/.style={
				create col/expr={
					\thisrow{0}
				}
			},
			create on use/y rel/.style={
				create col/expr={
					\thisrow{1}
				}
			}
		}
		
		
		
		
		\addplot +[myblue1, line width=1pt, mark=star, mark options={scale=1.0, fill=red},text mark as node=true ] table [x ={er}, y={cpd}] {wnsecgrl.dat};
		%\addplot +[mygrey, line width=1pt, mark=*, mark options={scale=0.5, fill=black},text mark as node=true ] table [x ={er}, y={cpd}] {cpdV-SASIMI.dat};
		\addplot +[mygreen2, line width=1pt, mark=o, mark options={scale=0.5, fill=myorange},text mark as node=true ] table [x ={er}, y={cpd}] {wnsecgagd.dat};
		%\addplot +[mygreen, line width=1pt, mark=pentagon, mark options={scale=0.5, fill=mygreen},text mark as node=true] table [x ={er}, y={cpd}] {cpdSimple-RL.dat};
		%\addplot +[myorange, line width=1pt, mark=triangle, mark options={scale=0.5, fill=myblue},text mark as node=true] table [x ={er}, y={cpd}] {cpdGCNII-RL.dat};	
		\addplot +[myred1, line width=1pt, mark=square, mark options={scale=0.5, fill=mymiddle},text mark as node=true] table [x ={er}, y={cpd}] {wnsecgours.dat};
		\legend{RL-Sizer,AGD,Ours}
		
	\end{axis}
	
	
\end{tikzpicture}


==> pgfplot/wns-tate.tex <==












\pgfplotsset{
	width =0.50\textwidth,
	height=0.28\textwidth
}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[%minor tick num=0,
		samples=1000,
		%axis y line*=left,
		xmax=0.95, xmin=0.00,
		ymax=2.11, ymin=0.66,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
		ytick={0.7,0.9,1.1,1.3,1.5,1.7,1.9,2.1},
		ymajorgrids=true,
		grid style=dashed,
		scaled ticks=false,
		legend pos=north east,
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		%scaled y ticks=base 10:0,
		xlabel={$\mu^{\omega}$ ($\mu^{\tau}$=$1-\mu^{\omega}$)},
		ylabel={Normalized WNS},
		xlabel near ticks,
		ylabel near ticks,
		legend style={
			draw=none,
			at={(0.5,1.0)},
			anchor=south,
			legend columns=-1,
		}
		]
		
		\pgfplotstableset{
			create on use/x rel/.style={
				create col/expr={
					\thisrow{0}
				}
			},
			create on use/y rel/.style={
				create col/expr={
					\thisrow{1}
				}
			}
		}
		
		
		
		
		\addplot +[myblue1, line width=1pt, mark=star, mark options={scale=1.0, fill=red},text mark as node=true ] table [x ={er}, y={cpd}] {wnstaterl.dat};
		%\addplot +[mygrey, line width=1pt, mark=*, mark options={scale=0.5, fill=black},text mark as node=true ] table [x ={er}, y={cpd}] {cpdV-SASIMI.dat};
		\addplot +[mygreen2, line width=1pt, mark=o, mark options={scale=0.5, fill=myorange},text mark as node=true ] table [x ={er}, y={cpd}] {wnstateagd.dat};
		%\addplot +[mygreen, line width=1pt, mark=pentagon, mark options={scale=0.5, fill=mygreen},text mark as node=true] table [x ={er}, y={cpd}] {cpdSimple-RL.dat};
		%\addplot +[myorange, line width=1pt, mark=triangle, mark options={scale=0.5, fill=myblue},text mark as node=true] table [x ={er}, y={cpd}] {cpdGCNII-RL.dat};	
		\addplot +[myred1, line width=1pt, mark=square, mark options={scale=0.5, fill=mymiddle},text mark as node=true] table [x ={er}, y={cpd}] {wnstateours.dat};
		\legend{RL-Sizer,AGD,Ours}
		
	\end{axis}
	
	
\end{tikzpicture}


==> pgfplot/wns.tex <==












\pgfplotsset{
	width =0.50\textwidth,
	height=0.28\textwidth
}

\begin{tikzpicture}[scale=0.9]
	\begin{axis}[%minor tick num=0,
		samples=1000,
		%axis y line*=left,
		xmax=0.95, xmin=0.00,
		ymax=2.11, ymin=0.66,
		xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
		ytick={0.7,0.9,1.1,1.3,1.5,1.7,1.9,2.1},
		ymajorgrids=true,
		grid style=dashed,
		scaled ticks=false,
		legend pos=north east,
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
		%scaled y ticks=base 10:0,
		xlabel={$\mu^{\omega}$ ($\mu^{\tau}$=$1-\mu^{\omega}$)},
		ylabel={Ave. Nor. WNS},
		xlabel near ticks,
		ylabel near ticks,
		legend style={
			draw=none,
			at={(0.05,1.15)},
			anchor=west,
			legend columns=-1,
		}
		]
		
		\pgfplotstableset{
			create on use/x rel/.style={
				create col/expr={
					\thisrow{0}
				}
			},
			create on use/y rel/.style={
				create col/expr={
					\thisrow{1}
				}
			}
		}
		
		
		
		
		\addplot +[myblue1, line width=1pt, mark=star, mark options={scale=1.0, fill=red},text mark as node=true ] table [x ={er}, y={cpd}] {wnstaterl.dat};
		%\addplot +[mygrey, line width=1pt, mark=*, mark options={scale=0.5, fill=black},text mark as node=true ] table [x ={er}, y={cpd}] {cpdV-SASIMI.dat};
		\addplot +[mygreen2, line width=1pt, mark=o, mark options={scale=0.5, fill=myorange},text mark as node=true ] table [x ={er}, y={cpd}] {wnstateagd.dat};
		%\addplot +[mygreen, line width=1pt, mark=pentagon, mark options={scale=0.5, fill=mygreen},text mark as node=true] table [x ={er}, y={cpd}] {cpdSimple-RL.dat};
		%\addplot +[myorange, line width=1pt, mark=triangle, mark options={scale=0.5, fill=myblue},text mark as node=true] table [x ={er}, y={cpd}] {cpdGCNII-RL.dat};	
		\addplot +[myred1, line width=1pt, mark=square, mark options={scale=0.5, fill=mymiddle},text mark as node=true] table [x ={er}, y={cpd}] {wnstateours.dat};
		\legend{GA,V-SASIMI,ModifyRL}
		
	\end{axis}
	
	
\end{tikzpicture}

